Differentiable Annealed Importance Sampling Minimizes The Symmetrized Kullback-Leibler Divergence Between Initial and Target Distribution

Differentiable annealed importance sampling (DAIS), proposed by Geffner & Domke (2021) and Zhang et al. (2021), allows optimizing over the initial distribution of AIS. In this paper, we show that, in the limit of many transitions, DAIS minimizes the symmetrized Kullback-Leibler divergence between the initial and target distribution. Thus, DAIS can be seen as a form of variational inference (VI) as its initial distribution is a parametric fit to an intractable target distribution. We empirically evaluate the usefulness of the initial distribution as a variational distribution on synthetic and real-world data, observing that it often provides more accurate uncertainty estimates than VI (optimizing the reverse KL divergence), importance weighted VI, and Markovian score climbing (optimizing the forward KL divergence).

==> (inline-0) <==
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=1$}
        \\
        & $d$ & MAE &
        IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & 
        $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${2.29\cdot10^{-4}}_{\pm3.9\cdot10^{-5}}$&
          ${2.30\cdot10^{-4}}_{\pm7.9\cdot10^{-5}}$&
          ${6.65\cdot10^{-4}}_{\pm9.5\cdot10^{-5}}$&
          ${1.30\cdot10^{-3}}_{\pm6.9\cdot10^{-5}}$&
          ${6.11\cdot10^{-4}}_{\pm2.2\cdot10^{-4}}$
         \\
         & & std. &
          ${5.16\cdot10^{-2}}_{\pm1.7\cdot10^{-5}}$&
          ${4.84\cdot10^{-2}}_{\pm1.0\cdot10^{-5}}$&
          ${3.97\cdot10^{-2}}_{\pm2.1\cdot10^{-5}}$&
          ${3.18\cdot10^{-2}}_{\pm3.0\cdot10^{-5}}$&
          ${2.51\cdot10^{-2}}_{\pm1.3\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${1.73\cdot10^{-4}}_{\pm1.3\cdot10^{-5}}$&
          ${1.58\cdot10^{-4}}_{\pm2.2\cdot10^{-5}}$&
          ${2.46\cdot10^{-4}}_{\pm4.8\cdot10^{-5}}$&
          ${4.95\cdot10^{-4}}_{\pm9.0\cdot10^{-5}}$&
          ${5.53\cdot10^{-4}}_{\pm6.5\cdot10^{-5}}$
         \\
         & & std. &
          ${4.03\cdot10^{-2}}_{\pm2.8\cdot10^{-6}}$&
          ${3.97\cdot10^{-2}}_{\pm5.1\cdot10^{-6}}$&
          ${3.79\cdot10^{-2}}_{\pm4.0\cdot10^{-6}}$&
          ${3.51\cdot10^{-2}}_{\pm1.4\cdot10^{-4}}$&
          ${2.61\cdot10^{-2}}_{\pm1.2\cdot10^{-5}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.08\cdot10^{-3}}_{\pm2.6\cdot10^{-4}}$&
          ${9.84\cdot10^{-4}}_{\pm1.5\cdot10^{-4}}$&
          ${1.39\cdot10^{-3}}_{\pm9.5\cdot10^{-5}}$&
          ${1.26\cdot10^{-3}}_{\pm2.9\cdot10^{-4}}$&
          ${1.57\cdot10^{-3}}_{\pm5.8\cdot10^{-4}}$
         \\
         & & std. &
          ${1.40\cdot10^{-2}}_{\pm8.7\cdot10^{-5}}$&
          ${1.00\cdot10^{-2}}_{\pm7.2\cdot10^{-5}}$&
          ${5.71\cdot10^{-3}}_{\pm4.1\cdot10^{-5}}$&
          ${5.53\cdot10^{-3}}_{\pm9.5\cdot10^{-5}}$&
          ${5.45\cdot10^{-3}}_{\pm9.5\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${3.00\cdot10^{-4}}_{\pm8.3\cdot10^{-5}}$&
          ${4.76\cdot10^{-4}}_{\pm7.0\cdot10^{-5}}$&
          ${6.65\cdot10^{-4}}_{\pm1.7\cdot10^{-4}}$&
          ${8.92\cdot10^{-4}}_{\pm6.5\cdot10^{-5}}$&
          ${9.36\cdot10^{-4}}_{\pm1.7\cdot10^{-4}}$
         \\
         & & std. &
          ${4.87\cdot10^{-2}}_{\pm2.6\cdot10^{-5}}$&
          ${4.33\cdot10^{-2}}_{\pm1.4\cdot10^{-5}}$&
          ${3.55\cdot10^{-2}}_{\pm9.5\cdot10^{-6}}$&
          ${2.88\cdot10^{-2}}_{\pm4.4\cdot10^{-5}}$&
          ${2.27\cdot10^{-2}}_{\pm2.9\cdot10^{-5}}$
    \end{tabular}
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=1$}
        \\
        & $d$ & MAE &
        $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) & DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.13\cdot10^{-3}}_{\pm5.0\cdot10^{-5}}$&${4.64\cdot10^{-3}}_{\pm1.9\cdot10^{-4}}$&${2.19\cdot10^{-2}}_{\pm3.1\cdot10^{-4}}$&${7.55\cdot10^{-3}}_{\pm4.5\cdot10^{-4}}$&${1.16\cdot10^{-2}}_{\pm1.8\cdot10^{-4}}$
         \\
         & & std. &
          ${1.48\cdot10^{-2}}_{\pm1.1\cdot10^{-4}}$&${4.72\cdot10^{-2}}_{\pm9.2\cdot10^{-5}}$&${2.40\cdot10^{-2}}_{\pm4.1\cdot10^{-5}}$&${6.95\cdot10^{-3}}_{\pm2.3\cdot10^{-4}}$&${2.25\cdot10^{-2}}_{\pm1.4\cdot10^{-4}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${2.44\cdot10^{-4}}_{\pm1.4\cdot10^{-5}}$&${3.20\cdot10^{-3}}_{\pm7.3\cdot10^{-5}}$&${2.29\cdot10^{-3}}_{\pm2.9\cdot10^{-4}}$&${5.78\cdot10^{-3}}_{\pm2.7\cdot10^{-3}}$&${4.41\cdot10^{-3}}_{\pm3.8\cdot10^{-4}}$
         \\
         & & std. &
          ${2.75\cdot10^{-2}}_{\pm2.4\cdot10^{-4}}$&${3.97\cdot10^{-2}}_{\pm5.1\cdot10^{-5}}$&${3.16\cdot10^{-2}}_{\pm9.0\cdot10^{-5}}$&${2.17\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&${2.71\cdot10^{-2}}_{\pm3.6\cdot10^{-5}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.54\cdot10^{-5}}_{\pm5.2\cdot10^{-6}}$&${1.15\cdot10^{-2}}_{\pm4.7\cdot10^{-4}}$&${1.90\cdot10^{-3}}_{\pm3.0\cdot10^{-5}}$&${1.87\cdot10^{-3}}_{\pm4.0\cdot10^{-5}}$&${2.78\cdot10^{-3}}_{\pm9.3\cdot10^{-5}}$
         \\
         & & std. &
          ${1.69\cdot10^{-3}}_{\pm9.4\cdot10^{-5}}$&${6.40\cdot10^{-3}}_{\pm1.1\cdot10^{-4}}$&${2.25\cdot10^{-3}}_{\pm1.6\cdot10^{-5}}$&${1.64\cdot10^{-3}}_{\pm1.4\cdot10^{-5}}$&${1.99\cdot10^{-3}}_{\pm2.0\cdot10^{-4}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${3.33\cdot10^{-4}}_{\pm2.2\cdot10^{-5}}$&${2.07\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&${4.83\cdot10^{-3}}_{\pm2.4\cdot10^{-4}}$&${2.12\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${3.14\cdot10^{-2}}_{\pm3.9\cdot10^{-4}}$
         \\
         & & std. &
          ${1.20\cdot10^{-2}}_{\pm1.6\cdot10^{-4}}$&${5.19\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$&${2.46\cdot10^{-2}}_{\pm1.3\cdot10^{-4}}$&${1.82\cdot10^{-2}}_{\pm6.2\cdot10^{-4}}$&${3.21\cdot10^{-2}}_{\pm5.5\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=2$}
        \\
        & $d$ & MAE &
        IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & 
        $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${4.21\cdot10^{-4}}_{\pm9.6\cdot10^{-5}}$&
          ${3.19\cdot10^{-4}}_{\pm6.8\cdot10^{-5}}$&
          ${7.78\cdot10^{-4}}_{\pm3.4\cdot10^{-4}}$&
          ${6.10\cdot10^{-4}}_{\pm3.6\cdot10^{-4}}$&
          ${8.30\cdot10^{-4}}_{\pm2.2\cdot10^{-4}}$
         \\
         & & std. &
          ${4.95\cdot10^{-2}}_{\pm2.1\cdot10^{-5}}$&
          ${4.53\cdot10^{-2}}_{\pm5.8\cdot10^{-6}}$&
          ${3.59\cdot10^{-2}}_{\pm1.0\cdot10^{-5}}$&
          ${2.76\cdot10^{-2}}_{\pm2.5\cdot10^{-5}}$&
          ${1.84\cdot10^{-2}}_{\pm6.8\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${1.77\cdot10^{-4}}_{\pm1.7\cdot10^{-5}}$&
          ${2.53\cdot10^{-4}}_{\pm2.9\cdot10^{-5}}$&
          ${4.10\cdot10^{-4}}_{\pm5.8\cdot10^{-5}}$&
          ${3.60\cdot10^{-4}}_{\pm9.6\cdot10^{-5}}$&
          ${6.93\cdot10^{-4}}_{\pm5.0\cdot10^{-5}}$
         \\
         & & std. &
          ${3.98\cdot10^{-2}}_{\pm4.9\cdot10^{-6}}$&
          ${3.89\cdot10^{-2}}_{\pm4.1\cdot10^{-6}}$&
          ${3.75\cdot10^{-2}}_{\pm3.4\cdot10^{-5}}$&
          ${3.39\cdot10^{-2}}_{\pm7.5\cdot10^{-5}}$&
          ${2.12\cdot10^{-2}}_{\pm4.7\cdot10^{-5}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.36\cdot10^{-3}}_{\pm2.5\cdot10^{-4}}$&
          ${1.02\cdot10^{-3}}_{\pm1.5\cdot10^{-4}}$&
          ${2.01\cdot10^{-3}}_{\pm6.8\cdot10^{-4}}$&
          ${1.45\cdot10^{-3}}_{\pm1.2\cdot10^{-4}}$&
          ${1.47\cdot10^{-3}}_{\pm5.3\cdot10^{-5}}$
         \\
         & & std. &
          ${8.80\cdot10^{-3}}_{\pm6.4\cdot10^{-5}}$&
          ${4.07\cdot10^{-3}}_{\pm7.1\cdot10^{-5}}$&
          ${5.10\cdot10^{-3}}_{\pm4.4\cdot10^{-5}}$&
          ${5.23\cdot10^{-3}}_{\pm5.3\cdot10^{-5}}$&
          ${5.47\cdot10^{-3}}_{\pm9.0\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${3.20\cdot10^{-4}}_{\pm4.7\cdot10^{-5}}$&
          ${4.68\cdot10^{-4}}_{\pm6.0\cdot10^{-5}}$&
          ${6.18\cdot10^{-4}}_{\pm8.9\cdot10^{-5}}$&
          ${9.13\cdot10^{-4}}_{\pm7.7\cdot10^{-5}}$&
          ${1.05\cdot10^{-3}}_{\pm1.6\cdot10^{-4}}$
         \\
         & & std. &
          ${4.66\cdot10^{-2}}_{\pm2.2\cdot10^{-5}}$&
          ${4.07\cdot10^{-2}}_{\pm2.1\cdot10^{-5}}$&
          ${3.45\cdot10^{-2}}_{\pm3.0\cdot10^{-5}}$&
          ${2.66\cdot10^{-2}}_{\pm2.3\cdot10^{-5}}$&
          ${1.95\cdot10^{-2}}_{\pm2.2\cdot10^{-5}}$
    \end{tabular}
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=2$}
        \\
        & $d$ & MAE &
        $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) & DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${8.62\cdot10^{-4}}_{\pm4.5\cdot10^{-5}}$&${5.69\cdot10^{-3}}_{\pm3.3\cdot10^{-4}}$&${1.67\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${1.15\cdot10^{-2}}_{\pm3.2\cdot10^{-4}}$&${1.64\cdot10^{-2}}_{\pm8.9\cdot10^{-4}}$
         \\
         & & std. &
          ${1.12\cdot10^{-2}}_{\pm4.6\cdot10^{-4}}$&${4.44\cdot10^{-2}}_{\pm5.3\cdot10^{-5}}$&${1.96\cdot10^{-2}}_{\pm3.5\cdot10^{-4}}$&${2.58\cdot10^{-2}}_{\pm5.5\cdot10^{-5}}$&${2.12\cdot10^{-2}}_{\pm2.0\cdot10^{-4}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${7.90\cdot10^{-4}}_{\pm4.5\cdot10^{-6}}$&${4.04\cdot10^{-3}}_{\pm7.8\cdot10^{-4}}$&${5.74\cdot10^{-3}}_{\pm4.9\cdot10^{-4}}$&${8.46\cdot10^{-3}}_{\pm1.0\cdot10^{-4}}$&${3.44\cdot10^{-3}}_{\pm4.7\cdot10^{-5}}$
         \\
         & & std. &
          ${3.54\cdot10^{-2}}_{\pm4.6\cdot10^{-4}}$&${3.94\cdot10^{-2}}_{\pm6.6\cdot10^{-4}}$&${3.27\cdot10^{-2}}_{\pm2.4\cdot10^{-4}}$&${3.64\cdot10^{-2}}_{\pm1.2\cdot10^{-5}}$&${2.69\cdot10^{-2}}_{\pm1.7\cdot10^{-4}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.00\cdot10^{-5}}_{\pm2.0\cdot10^{-6}}$&${7.30\cdot10^{-3}}_{\pm1.9\cdot10^{-4}}$&${1.97\cdot10^{-3}}_{\pm7.6\cdot10^{-6}}$&${1.85\cdot10^{-3}}_{\pm5.7\cdot10^{-5}}$&${2.52\cdot10^{-3}}_{\pm3.7\cdot10^{-5}}$
         \\
         & & std. &
          ${1.64\cdot10^{-3}}_{\pm1.3\cdot10^{-4}}$&${3.41\cdot10^{-3}}_{\pm1.5\cdot10^{-4}}$&${2.23\cdot10^{-3}}_{\pm3.0\cdot10^{-5}}$&${1.71\cdot10^{-3}}_{\pm1.2\cdot10^{-5}}$&${1.95\cdot10^{-3}}_{\pm7.7\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${1.65\cdot10^{-4}}_{\pm1.1\cdot10^{-5}}$&${1.34\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${1.12\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&${1.25\cdot10^{-2}}_{\pm5.2\cdot10^{-4}}$&${1.98\cdot10^{-2}}_{\pm3.4\cdot10^{-4}}$
         \\
         & & std. &
          ${6.84\cdot10^{-3}}_{\pm2.3\cdot10^{-4}}$&${4.29\cdot10^{-2}}_{\pm1.9\cdot10^{-3}}$&${2.33\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${1.35\cdot10^{-2}}_{\pm1.8\cdot10^{-4}}$&${1.87\cdot10^{-2}}_{\pm1.6\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=4$}
        \\
        & $d$ & MAE &
        IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${3.09\cdot10^{-4}}_{\pm9.1\cdot10^{-5}}$&
          ${4.36\cdot10^{-4}}_{\pm6.9\cdot10^{-5}}$&
          ${7.07\cdot10^{-4}}_{\pm1.6\cdot10^{-4}}$&
          ${7.60\cdot10^{-4}}_{\pm2.2\cdot10^{-4}}$&
          ${8.57\cdot10^{-4}}_{\pm1.8\cdot10^{-4}}$
         \\
         & & std. &
          ${4.75\cdot10^{-2}}_{\pm2.5\cdot10^{-5}}$&
          ${4.24\cdot10^{-2}}_{\pm2.8\cdot10^{-5}}$&
          ${3.21\cdot10^{-2}}_{\pm4.6\cdot10^{-5}}$&
          ${2.21\cdot10^{-2}}_{\pm1.7\cdot10^{-5}}$&
          ${1.20\cdot10^{-2}}_{\pm2.4\cdot10^{-5}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${2.68\cdot10^{-4}}_{\pm3.0\cdot10^{-5}}$&
          ${2.67\cdot10^{-4}}_{\pm4.5\cdot10^{-5}}$&
          ${4.48\cdot10^{-4}}_{\pm4.0\cdot10^{-5}}$&
          ${4.77\cdot10^{-4}}_{\pm7.9\cdot10^{-5}}$&
          ${7.16\cdot10^{-4}}_{\pm1.5\cdot10^{-4}}$
         \\
         & & std. &
          ${3.93\cdot10^{-2}}_{\pm6.0\cdot10^{-6}}$&
          ${3.81\cdot10^{-2}}_{\pm7.0\cdot10^{-6}}$&
          ${3.68\cdot10^{-2}}_{\pm9.7\cdot10^{-6}}$&
          ${2.94\cdot10^{-2}}_{\pm6.9\cdot10^{-6}}$&
          ${1.71\cdot10^{-2}}_{\pm1.1\cdot10^{-5}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${9.76\cdot10^{-4}}_{\pm1.6\cdot10^{-4}}$&
          ${1.23\cdot10^{-3}}_{\pm2.1\cdot10^{-4}}$&
          ${2.04\cdot10^{-3}}_{\pm4.5\cdot10^{-4}}$&
          ${1.88\cdot10^{-3}}_{\pm6.4\cdot10^{-4}}$&
          ${2.25\cdot10^{-3}}_{\pm3.4\cdot10^{-4}}$
         \\
         & & std. &
          ${3.84\cdot10^{-3}}_{\pm8.0\cdot10^{-5}}$&
          ${7.37\cdot10^{-4}}_{\pm8.6\cdot10^{-5}}$&
          ${4.73\cdot10^{-3}}_{\pm5.7\cdot10^{-5}}$&
          ${5.18\cdot10^{-3}}_{\pm9.3\cdot10^{-5}}$&
          ${5.46\cdot10^{-3}}_{\pm6.3\cdot10^{-5}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${4.41\cdot10^{-4}}_{\pm7.8\cdot10^{-5}}$&
          ${4.90\cdot10^{-4}}_{\pm7.6\cdot10^{-5}}$&
          ${6.79\cdot10^{-4}}_{\pm6.3\cdot10^{-5}}$&
          ${1.31\cdot10^{-3}}_{\pm1.1\cdot10^{-4}}$&
          ${9.90\cdot10^{-4}}_{\pm1.3\cdot10^{-4}}$
         \\
         & & std. &
          ${4.47\cdot10^{-2}}_{\pm1.4\cdot10^{-5}}$&
          ${3.85\cdot10^{-2}}_{\pm1.8\cdot10^{-5}}$&
          ${3.34\cdot10^{-2}}_{\pm1.6\cdot10^{-5}}$&
          ${2.49\cdot10^{-2}}_{\pm2.9\cdot10^{-5}}$&
          ${1.71\cdot10^{-2}}_{\pm3.6\cdot10^{-5}}$
    \end{tabular}
\begin{tabular}{ccl|ccccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{5}{c}{$N=4$}
        \\
        & $d$ & MAE &
        $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) & DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${2.44\cdot10^{-4}}_{\pm2.1\cdot10^{-5}}$&${6.90\cdot10^{-3}}_{\pm3.4\cdot10^{-4}}$&${6.45\cdot10^{-3}}_{\pm5.0\cdot10^{-5}}$&${1.50\cdot10^{-2}}_{\pm2.2\cdot10^{-4}}$&${1.65\cdot10^{-2}}_{\pm5.2\cdot10^{-4}}$
         \\
         & & std. &
          ${9.93\cdot10^{-3}}_{\pm1.2\cdot10^{-4}}$&${4.21\cdot10^{-2}}_{\pm2.4\cdot10^{-4}}$&${1.33\cdot10^{-2}}_{\pm1.3\cdot10^{-4}}$&${2.28\cdot10^{-2}}_{\pm1.9\cdot10^{-4}}$&${1.44\cdot10^{-2}}_{\pm1.6\cdot10^{-4}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${8.54\cdot10^{-4}}_{\pm3.6\cdot10^{-5}}$&${5.02\cdot10^{-3}}_{\pm7.3\cdot10^{-4}}$&${6.88\cdot10^{-3}}_{\pm3.7\cdot10^{-4}}$&${8.42\cdot10^{-3}}_{\pm4.0\cdot10^{-4}}$&${6.77\cdot10^{-3}}_{\pm1.2\cdot10^{-4}}$
         \\
         & & std. &
          ${3.24\cdot10^{-2}}_{\pm8.6\cdot10^{-4}}$&${3.91\cdot10^{-2}}_{\pm6.1\cdot10^{-4}}$&${3.12\cdot10^{-2}}_{\pm2.4\cdot10^{-4}}$&${3.43\cdot10^{-2}}_{\pm3.5\cdot10^{-4}}$&${2.79\cdot10^{-2}}_{\pm1.0\cdot10^{-4}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.34\cdot10^{-5}}_{\pm4.3\cdot10^{-6}}$&${4.98\cdot10^{-3}}_{\pm2.1\cdot10^{-5}}$&${2.00\cdot10^{-3}}_{\pm5.1\cdot10^{-5}}$&${1.84\cdot10^{-3}}_{\pm1.1\cdot10^{-4}}$&${2.66\cdot10^{-3}}_{\pm7.9\cdot10^{-5}}$
         \\
         & & std. &
          ${1.50\cdot10^{-3}}_{\pm1.5\cdot10^{-4}}$&${3.14\cdot10^{-3}}_{\pm1.2\cdot10^{-4}}$&${1.97\cdot10^{-3}}_{\pm1.4\cdot10^{-4}}$&${1.71\cdot10^{-3}}_{\pm4.1\cdot10^{-5}}$&${1.80\cdot10^{-3}}_{\pm5.7\cdot10^{-5}}$
         \\ \cline{2-8}
         & \multirow{2}{*}{$25$} & mean &
          ${1.30\cdot10^{-4}}_{\pm8.1\cdot10^{-6}}$&${7.57\cdot10^{-3}}_{\pm1.6\cdot10^{-3}}$&${3.16\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$&${1.02\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${1.88\cdot10^{-2}}_{\pm2.9\cdot10^{-4}}$
         \\
         & & std. &
          ${5.58\cdot10^{-3}}_{\pm3.3\cdot10^{-4}}$&${3.92\cdot10^{-2}}_{\pm1.8\cdot10^{-4}}$&${3.75\cdot10^{-2}}_{\pm1.9\cdot10^{-3}}$&${1.08\cdot10^{-2}}_{\pm4.5\cdot10^{-4}}$&${1.56\cdot10^{-2}}_{\pm2.9\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{ccl|ccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{3}{c}{$N=16$}
        \\
        & $d$ & MAE &
        $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & $\text{DAIS}_0$ ($8$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${7.50\cdot10^{-4}}_{\pm2.1\cdot10^{-4}}$&
          ${1.35\cdot10^{-3}}_{\pm3.4\cdot10^{-4}}$&
          ${1.02\cdot10^{-3}}_{\pm1.5\cdot10^{-4}}$
         \\
         & & std. &
          ${3.64\cdot10^{-2}}_{\pm7.9\cdot10^{-5}}$&
          ${2.56\cdot10^{-2}}_{\pm6.9\cdot10^{-6}}$&
          ${1.17\cdot10^{-2}}_{\pm5.3\cdot10^{-5}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${3.86\cdot10^{-4}}_{\pm5.8\cdot10^{-5}}$&
          ${6.58\cdot10^{-4}}_{\pm5.4\cdot10^{-5}}$&
          ${6.81\cdot10^{-4}}_{\pm9.9\cdot10^{-5}}$
         \\
         & & std. &
          ${3.66\cdot10^{-2}}_{\pm4.5\cdot10^{-6}}$&
          ${3.55\cdot10^{-2}}_{\pm5.7\cdot10^{-5}}$&
          ${2.64\cdot10^{-2}}_{\pm9.0\cdot10^{-6}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.94\cdot10^{-3}}_{\pm2.5\cdot10^{-4}}$&
          ${1.80\cdot10^{-3}}_{\pm2.0\cdot10^{-4}}$&
          ${2.88\cdot10^{-3}}_{\pm7.4\cdot10^{-4}}$
         \\
         & & std. &
          ${4.15\cdot10^{-3}}_{\pm1.3\cdot10^{-4}}$&
          ${6.04\cdot10^{-3}}_{\pm5.3\cdot10^{-5}}$&
          ${4.95\cdot10^{-3}}_{\pm6.3\cdot10^{-5}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${6.14\cdot10^{-4}}_{\pm6.0\cdot10^{-5}}$&
          ${8.55\cdot10^{-4}}_{\pm9.8\cdot10^{-5}}$&
          ${1.31\cdot10^{-3}}_{\pm2.5\cdot10^{-4}}$
         \\
         & & std. &
          ${3.48\cdot10^{-2}}_{\pm4.1\cdot10^{-5}}$&
          ${2.90\cdot10^{-2}}_{\pm4.1\cdot10^{-5}}$&
          ${2.20\cdot10^{-2}}_{\pm5.3\cdot10^{-6}}$
    \end{tabular}
    \label{sup:tab:gp-inference-3}
\end{table}

\begin{table}[!ht]
    \renewcommand{\arraystretch}{1.4}
    \tiny
    \centering
    \caption{
        MAE (compared to analytic solution) of mean and standard deviation of GP regression.
        More details are provided in \Cref{sec:exp:gp-inference}.
        Results are averaged over 3 runs.
        $\text{RBF}_{\{1,2\}}$: different prior parameters.
    }
    \begin{tabular}{ccl|ccc}
        \multicolumn{3}{c}{ }
        & \multicolumn{3}{c}{$N=16$}
        \\
        & $d$ & MAE &
        DAIS ($2$) & DAIS ($4$) & DAIS ($8$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${1.15\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${7.61\cdot10^{-3}}_{\pm7.1\cdot10^{-4}}$&${1.60\cdot10^{-2}}_{\pm4.0\cdot10^{-4}}$
         \\
         & & std. &
          ${4.06\cdot10^{-2}}_{\pm3.0\cdot10^{-4}}$&${9.66\cdot10^{-3}}_{\pm2.3\cdot10^{-4}}$&${1.82\cdot10^{-2}}_{\pm4.0\cdot10^{-4}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${4.92\cdot10^{-3}}_{\pm7.2\cdot10^{-4}}$&${6.26\cdot10^{-3}}_{\pm9.3\cdot10^{-4}}$&${7.93\cdot10^{-3}}_{\pm4.8\cdot10^{-4}}$
         \\
         & & std. &
          ${3.77\cdot10^{-2}}_{\pm3.7\cdot10^{-4}}$&${3.15\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&${3.08\cdot10^{-2}}_{\pm3.4\cdot10^{-4}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${4.55\cdot10^{-3}}_{\pm2.6\cdot10^{-4}}$&${2.46\cdot10^{-3}}_{\pm1.3\cdot10^{-4}}$&${2.38\cdot10^{-3}}_{\pm4.0\cdot10^{-4}}$
         \\
         & & std. &
          ${3.29\cdot10^{-3}}_{\pm1.4\cdot10^{-4}}$&${2.33\cdot10^{-3}}_{\pm2.6\cdot10^{-5}}$&${2.09\cdot10^{-3}}_{\pm7.3\cdot10^{-4}}$
         \\ \cline{2-6}
         & \multirow{2}{*}{$25$} & mean &
          ${6.01\cdot10^{-3}}_{\pm4.5\cdot10^{-4}}$&${1.90\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&${7.22\cdot10^{-3}}_{\pm7.7\cdot10^{-4}}$
         \\
         & & std. &
          ${3.88\cdot10^{-2}}_{\pm8.5\cdot10^{-4}}$&${2.73\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${5.17\cdot10^{-3}}_{\pm1.7\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{ccl|cccc}
        & $d$ & MAE &
        $\text{MSC}_{1\text{c}}$ ($N=1$) & 
        $\text{MSC}_{1\text{c}}$ ($N=2$) &
        $\text{MSC}_{1\text{c}}$ ($N=4$) &
        $\text{MSC}_{1\text{c}}$ ($N=16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${9.22\cdot10^{-1}}_{\pm0.0}$&
          ${4.10\cdot10^{-2}}_{\pm7.3\cdot10^{-3}}$&
          ${3.11\cdot10^{-2}}_{\pm7.6\cdot10^{-3}}$&
          ${1.87\cdot10^{-2}}_{\pm4.5\cdot10^{-3}}$
         \\
         & & std. &
          ${6.66\cdot10^{-2}}_{\pm0.0}$&
          ${5.02\cdot10^{-2}}_{\pm5.2\cdot10^{-4}}$&
          ${4.68\cdot10^{-2}}_{\pm3.0\cdot10^{-4}}$&
          ${4.25\cdot10^{-2}}_{\pm1.5\cdot10^{-4}}$
         \\ \cline{2-7}
         & \multirow{2}{*}{$25$} & mean &
          ${9.20\cdot10^{-1}}_{\pm0.0}$&
          ${2.72\cdot10^{-1}}_{\pm4.6\cdot10^{-2}}$&
          ${5.02\cdot10^{-2}}_{\pm6.4\cdot10^{-3}}$&
          ${2.72\cdot10^{-2}}_{\pm0.77\cdot10^{-3}}$
         \\
         & & std. &
          ${4.54\cdot10^{-2}}_{\pm0.0}$&
          ${4.20\cdot10^{-2}}_{\pm1.6\cdot10^{-4}}$&
          ${4.02\cdot10^{-2}}_{\pm2.7\cdot10^{-5}}$&
          ${3.89\cdot10^{-2}}_{\pm1.5\cdot10^{-4}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${6.23\cdot10^{-1}}_{\pm0.0}$&
          ${1.72\cdot10^{-2}}_{\pm2.6\cdot10^{-3}}$&
          ${7.30\cdot10^{-3}}_{\pm1.6\cdot10^{-3}}$&
          ${4.16\cdot10^{-3}}_{\pm2.9\cdot10^{-4}}$
         \\
         & & std. &
          ${8.80\cdot10^{-2}}_{\pm0.0}$&
          ${7.70\cdot10^{-3}}_{\pm5.2\cdot10^{-4}}$&
          ${3.57\cdot10^{-3}}_{\pm3.3\cdot10^{-4}}$&
          ${1.67\cdot10^{-3}}_{\pm5.7\cdot10^{-5}}$
         \\ \cline{2-7}
         & \multirow{2}{*}{$25$} & mean &
          ${7.17\cdot10^{-1}}_{\pm0.0}$&
          ${1.11\cdot10^{-1}}_{\pm7.1\cdot10^{-3}}$&
          ${4.43\cdot10^{-2}}_{\pm2.5\cdot10^{-3}}$&
          ${3.61\cdot10^{-2}}_{\pm.73\cdot10^{-3}}$
         \\
         & & std. &
          ${7.11\cdot10^{-2}}_{\pm0.0}$&
          ${4.81\cdot10^{-2}}_{\pm5.7\cdot10^{-4}}$&
          ${4.54\cdot10^{-2}}_{\pm3.8\cdot10^{-4}}$&
          ${4.18\cdot10^{-2}}_{\pm3.1\cdot{10^{-4}}}$
    \end{tabular}
\begin{tabular}{ccl|cccc}
        & $d$ & MAE &
        $\text{MSC}_{8\text{c}}$ ($N=1$)
        & $\text{MSC}_{8\text{c}}$ ($N=2$)
        & $\text{MSC}_{8\text{c}}$ ($N=4$)
        & $\text{MSC}_{8\text{c}}$ ($N=16$)
        \\
        \shline
        \multirow{4}{*}{$\text{RBF}_1$}
         & \multirow{2}{*}{$10$} & mean &
          ${9.22\cdot10^{-1}}_{\pm0.0}$&
          ${1.66\cdot10^{-2}}_{\pm3.6\cdot10^{-3}}$&
          ${1.66\cdot10^{-2}}_{\pm5.2\cdot10^{-3}}$&
          ${1.74\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$
         \\
         & & std. &
          ${6.66\cdot10^{-2}}_{\pm0.0}$&
          ${4.57\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${4.29\cdot10^{-2}}_{\pm9.6\cdot10^{-4}}$&
          ${3.66\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$
         \\ \cline{2-7}
         & \multirow{2}{*}{$25$} & mean &
          ${9.20\cdot10^{-1}}_{\pm0.0}$&
          ${4.17\cdot10^{-2}}_{\pm6.3\cdot10^{-3}}$&
          ${2.03\cdot10^{-2}}_{\pm3.7\cdot10^{-3}}$&
          ${1.14\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$
         \\
         & & std. &
          ${4.54\cdot10^{-2}}_{\pm0.0}$&
          ${3.95\cdot10^{-2}}_{\pm1.0\cdot10^{-4}}$&
          ${3.89\cdot10^{-2}}_{\pm1.4\cdot10^{-4}}$&
          ${3.77\cdot10^{-2}}_{\pm1.5\cdot10^{-4}}$
         \\
         \hline
        \multirow{4}{*}{$\text{RBF}_2$}
         & \multirow{2}{*}{$10$} & mean &
          ${6.23\cdot10^{-1}}_{\pm0.0}$&
          ${7.54\cdot10^{-3}}_{\pm2.5\cdot10^{-3}}$&
          ${4.07\cdot10^{-3}}_{\pm9.2\cdot10^{-4}}$&
          ${1.57\cdot10^{-3}}_{\pm2.7\cdot10^{-4}}$
         \\
         & & std. &
          ${8.80\cdot10^{-2}}_{\pm0.0}$&
          ${4.04\cdot10^{-3}}_{\pm7.7\cdot10^{-4}}$&
          ${2.34\cdot10^{-3}}_{\pm6.6\cdot10^{-4}}$&
          ${7.85\cdot10^{-4}}_{\pm2.4\cdot10^{-4}}$
         \\ \cline{2-7}
         & \multirow{2}{*}{$25$} & mean &
          ${7.18\cdot10^{-1}}_{\pm0.0}$&
          ${2.77\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$&
          ${1.95\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$&
          ${2.16\cdot10^{-2}}_{\pm3.4\cdot10^{-3}}$
         \\
         & & std. &
          ${7.11\cdot10^{-2}}_{\pm0.0}$&
          ${4.61\cdot10^{-2}}_{\pm3.6\cdot10^{-4}}$&
          ${4.28\cdot10^{-2}}_{\pm5.8\cdot10^{-4}}$&
          ${4.07\cdot10^{-2}}_{\pm5.7\cdot10^{-4}}$
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=1$} 
        \\
        & $d$ & MAE
        & IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) &
        $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${9.00\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${8.67\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$&
          ${8.76\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&
          ${8.69\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${8.68\cdot10^{-2}}_{\pm9.7\cdot10^{-4}}$
         \\
         && std. &
          ${2.86\cdot10^{-1}}_{\pm1.9\cdot10^{-3}}$&
          ${1.77\cdot10^{-1}}_{\pm9.5\cdot10^{-4}}$&
          ${1.23\cdot10^{-1}}_{\pm1.5\cdot10^{-3}}$&
          ${1.22\cdot10^{-1}}_{\pm1.4\cdot10^{-3}}$&
          ${1.20\cdot10^{-1}}_{\pm4.3\cdot10^{-4}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${9.23\cdot10^{-2}}_{\pm5.8\cdot10^{-4}}$&
          ${8.66\cdot10^{-2}}_{\pm5.0\cdot10^{-4}}$&
          ${7.87\cdot10^{-2}}_{\pm3.5\cdot10^{-3}}$&
          ${8.38\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$&
          ${8.57\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$
         \\
         && std. &
          ${2.32\cdot10^{-1}}_{\pm8.5\cdot10^{-4}}$&
          ${2.01\cdot10^{-1}}_{\pm1.1\cdot10^{-3}}$&
          ${1.57\cdot10^{-1}}_{\pm6.5\cdot10^{-3}}$&
          ${1.20\cdot10^{-1}}_{\pm1.3\cdot10^{-3}}$&
          ${8.40\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${1.80\cdot10^{-2}}_{\pm7.9\cdot10^{-5}}$&
          ${1.65\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${1.93\cdot10^{-2}}_{\pm2.1\cdot10^{-3}}$&
          ${1.82\cdot10^{-2}}_{\pm5.6\cdot10^{-4}}$&
          ${1.69\cdot10^{-2}}_{\pm8.8\cdot10^{-4}}$
         \\
         && std. &
          ${1.72\cdot10^{-1}}_{\pm7.2\cdot10^{-4}}$&
          ${1.15\cdot10^{-1}}_{\pm1.4\cdot10^{-3}}$&
          ${4.82\cdot10^{-2}}_{\pm3.8\cdot10^{-4}}$&
          ${4.66\cdot10^{-2}}_{\pm8.6\cdot10^{-4}}$&
          ${3.61\cdot10^{-2}}_{\pm1.3\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${5.05\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$&
          ${4.97\cdot10^{-2}}_{\pm2.5\cdot10^{-3}}$&
          ${5.01\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${4.68\cdot10^{-2}}_{\pm3.2\cdot10^{-3}}$&
          ${5.25\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$
         \\
         && std. &
          ${2.19\cdot10^{-1}}_{\pm1.1\cdot10^{-3}}$&
          ${1.25\cdot10^{-1}}_{\pm8.5\cdot10^{-4}}$&
          ${3.23\cdot10^{-2}}_{\pm2.9\cdot10^{-4}}$&
          ${3.14\cdot10^{-2}}_{\pm5.9\cdot10^{-4}}$&
          ${2.69\cdot10^{-2}}_{\pm7.5\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${1.03\cdot10^{-2}}_{\pm6.5\cdot10^{-4}}$&
          ${1.26\cdot10^{-2}}_{\pm8.5\cdot10^{-4}}$&
          ${1.27\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${1.34\cdot10^{-2}}_{\pm7.4\cdot10^{-4}}$&
          ${1.17\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$
         \\
         && std. &
          ${1.46\cdot10^{-1}}_{\pm1.3\cdot10^{-3}}$&
          ${9.30\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$&
          ${2.47\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&
          ${2.75\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$&
          ${2.25\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=1$} 
        \\
        & $d$ & MAE
        & $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) &
        DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${9.28\cdot10^{-2}}_{\pm7.6\cdot10^{-4}}$&${3.77\cdot10^{-1}}_{\pm2.2\cdot10^{-2}}$&${2.06\cdot10^{-1}}_{\pm1.4\cdot10^{-2}}$&${1.77\cdot10^{-1}}_{\pm1.5\cdot10^{-2}}$&${1.68\cdot10^{-1}}_{\pm8.2\cdot10^{-3}}$
         \\
         && std. &
          ${2.90\cdot10^{-1}}_{\pm2.1\cdot10^{-3}}$&${3.38\cdot10^{-1}}_{\pm2.1\cdot10^{-2}}$&${1.40\cdot10^{-1}}_{\pm7.1\cdot10^{-3}}$&${1.25\cdot10^{-1}}_{\pm7.9\cdot10^{-3}}$&${1.02\cdot10^{-1}}_{\pm8.1\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${8.80\cdot10^{-2}}_{\pm5.0\cdot10^{-4}}$&${9.75\cdot10^{-2}}_{\pm3.2\cdot10^{-3}}$&${1.08\cdot10^{-1}}_{\pm1.9\cdot10^{-2}}$&${1.11\cdot10^{-1}}_{\pm2.4\cdot10^{-2}}$&${8.90\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$
         \\
         && std. &
          ${2.32\cdot10^{-1}}_{\pm8.7\cdot10^{-4}}$&${1.55\cdot10^{-1}}_{\pm8.3\cdot10^{-4}}$&${1.13\cdot10^{-1}}_{\pm1.1\cdot10^{-2}}$&${8.57\cdot10^{-2}}_{\pm9.8\cdot10^{-3}}$&${4.32\cdot10^{-2}}_{\pm3.8\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${1.82\cdot10^{-2}}_{\pm1.8\cdot10^{-4}}$&${1.68\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${1.84\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${1.85\cdot10^{-2}}_{\pm7.7\cdot10^{-4}}$&${1.62\cdot10^{-2}}_{\pm7.8\cdot10^{-4}}$
         \\
         && std. &
          ${1.71\cdot10^{-1}}_{\pm6.2\cdot10^{-4}}$&${1.17\cdot10^{-1}}_{\pm1.4\cdot10^{-3}}$&${4.31\cdot10^{-2}}_{\pm4.2\cdot10^{-4}}$&${4.64\cdot10^{-2}}_{\pm9.4\cdot10^{-4}}$&${3.63\cdot10^{-2}}_{\pm2.3\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${4.80\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${4.96\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${5.14\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$&${4.72\cdot10^{-2}}_{\pm3.6\cdot10^{-3}}$&${5.33\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$
         \\
         && std. &
          ${2.20\cdot10^{-1}}_{\pm1.2\cdot10^{-3}}$&${1.25\cdot10^{-1}}_{\pm9.0\cdot10^{-4}}$&${2.76\cdot10^{-2}}_{\pm2.5\cdot10^{-4}}$&${2.95\cdot10^{-2}}_{\pm5.7\cdot10^{-4}}$&${2.55\cdot10^{-2}}_{\pm7.4\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${1.78\cdot10^{-2}}_{\pm6.2\cdot10^{-4}}$&${1.42\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${1.18\cdot10^{-2}}_{\pm8.0\cdot10^{-4}}$&${1.49\cdot10^{-2}}_{\pm8.6\cdot10^{-4}}$&${1.18\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$
         \\
         && std. &
          ${1.43\cdot10^{-1}}_{\pm1.3\cdot10^{-3}}$&${9.46\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${2.02\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${2.59\cdot10^{-2}}_{\pm2.5\cdot10^{-3}}$&${2.15\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=2$} 
        \\
        & $d$ & MAE
        & IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) &
        $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${8.81\cdot10^{-2}}_{\pm8.7\cdot10^{-4}}$&
          ${8.53\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${8.65\cdot10^{-2}}_{\pm3.5\cdot10^{-4}}$&
          ${8.51\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$&
          ${8.49\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$
         \\
         && std. &
          ${2.09\cdot10^{-1}}_{\pm1.2\cdot10^{-3}}$&
          ${1.31\cdot10^{-1}}_{\pm1.2\cdot10^{-3}}$&
          ${9.08\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${9.08\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${8.86\cdot10^{-2}}_{\pm8.2\cdot10^{-4}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${4.84\cdot10^{-2}}_{\pm3.3\cdot10^{-4}}$&
          ${4.59\cdot10^{-2}}_{\pm3.2\cdot10^{-4}}$&
          ${4.46\cdot10^{-2}}_{\pm5.5\cdot10^{-4}}$&
          ${4.69\cdot10^{-2}}_{\pm4.7\cdot10^{-4}}$&
          ${4.87\cdot10^{-2}}_{\pm5.9\cdot10^{-4}}$
         \\
         && std. &
          ${1.04\cdot10^{-1}}_{\pm3.6\cdot10^{-4}}$&
          ${9.00\cdot10^{-2}}_{\pm2.1\cdot10^{-4}}$&
          ${7.53\cdot10^{-2}}_{\pm1.6\cdot10^{-4}}$&
          ${5.94\cdot10^{-2}}_{\pm8.2\cdot10^{-4}}$&
          ${4.14\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${1.56\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&
          ${1.83\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$&
          ${1.92\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${1.88\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${2.08\cdot10^{-2}}_{\pm3.3\cdot10^{-3}}$
         \\
         && std. &
          ${1.28\cdot10^{-1}}_{\pm5.0\cdot10^{-4}}$&
          ${7.57\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${3.28\cdot10^{-2}}_{\pm8.8\cdot10^{-4}}$&
          ${3.15\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${1.98\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${4.95\cdot10^{-2}}_{\pm3.9\cdot10^{-3}}$&
          ${4.86\cdot10^{-2}}_{\pm2.5\cdot10^{-3}}$&
          ${4.74\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${4.60\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&
          ${5.05\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$
         \\
         && std. &
          ${1.45\cdot10^{-1}}_{\pm1.8\cdot10^{-3}}$&
          ${6.95\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${3.02\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${2.62\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${2.81\cdot10^{-2}}_{\pm9.8\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${9.57\cdot10^{-3}}_{\pm1.0\cdot10^{-3}}$&
          ${1.35\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$&
          ${1.81\cdot10^{-2}}_{\pm3.3\cdot10^{-3}}$&
          ${9.02\cdot10^{-3}}_{\pm7.1\cdot10^{-4}}$&
          ${1.53\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$
         \\
         && std. &
          ${9.55\cdot10^{-2}}_{\pm7.8\cdot10^{-4}}$&
          ${5.30\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&
          ${1.23\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&
          ${1.44\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${9.15\cdot10^{-3}}_{\pm8.4\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=2$} 
        \\
        & $d$ & MAE
        & $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) &
        DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${9.03\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${3.53\cdot10^{-1}}_{\pm1.8\cdot10^{-2}}$&${1.85\cdot10^{-1}}_{\pm2.0\cdot10^{-2}}$&${1.35\cdot10^{-1}}_{\pm1.1\cdot10^{-2}}$&${1.58\cdot10^{-1}}_{\pm7.7\cdot10^{-3}}$
         \\
         && std. &
          ${2.13\cdot10^{-1}}_{\pm1.0\cdot10^{-3}}$&${2.59\cdot10^{-1}}_{\pm1.6\cdot10^{-2}}$&${1.17\cdot10^{-1}}_{\pm1.3\cdot10^{-2}}$&${8.64\cdot10^{-2}}_{\pm3.2\cdot10^{-3}}$&${9.04\cdot10^{-2}}_{\pm7.9\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${7.94\cdot10^{-2}}_{\pm9.8\cdot10^{-4}}$&${9.14\cdot10^{-2}}_{\pm6.5\cdot10^{-3}}$&${1.39\cdot10^{-1}}_{\pm3.1\cdot10^{-2}}$&${1.19\cdot10^{-1}}_{\pm3.2\cdot10^{-3}}$&${9.99\cdot10^{-2}}_{\pm1.7\cdot10^{-2}}$
         \\
         && std. &
          ${1.81\cdot10^{-1}}_{\pm6.5\cdot10^{-4}}$&${1.20\cdot10^{-1}}_{\pm5.8\cdot10^{-3}}$&${1.26\cdot10^{-1}}_{\pm2.5\cdot10^{-2}}$&${7.04\cdot10^{-2}}_{\pm3.7\cdot10^{-3}}$&${6.06\cdot10^{-2}}_{\pm3.9\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${1.63\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${1.84\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&${1.84\cdot10^{-2}}_{\pm5.8\cdot10^{-4}}$&${1.86\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&${1.98\cdot10^{-2}}_{\pm4.7\cdot10^{-3}}$
         \\
         && std. &
          ${1.28\cdot10^{-1}}_{\pm6.2\cdot10^{-4}}$&${7.61\cdot10^{-2}}_{\pm8.5\cdot10^{-4}}$&${3.00\cdot10^{-2}}_{\pm2.1\cdot10^{-3}}$&${3.18\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${2.08\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${4.71\cdot10^{-2}}_{\pm4.3\cdot10^{-3}}$&${4.85\cdot10^{-2}}_{\pm2.8\cdot10^{-3}}$&${4.79\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${4.67\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${5.08\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$
         \\
         && std. &
          ${1.45\cdot10^{-1}}_{\pm1.8\cdot10^{-3}}$&${6.93\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${2.66\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${2.42\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&${2.77\cdot10^{-2}}_{\pm9.6\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${1.64\cdot10^{-2}}_{\pm7.5\cdot10^{-4}}$&${1.44\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$&${1.62\cdot10^{-2}}_{\pm2.7\cdot10^{-3}}$&${8.57\cdot10^{-3}}_{\pm5.4\cdot10^{-4}}$&${1.52\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
         \\
         && std. &
          ${9.39\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${5.31\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&${9.09\cdot10^{-3}}_{\pm1.2\cdot10^{-3}}$&${1.26\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&${8.07\cdot10^{-3}}_{\pm4.3\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=4$} 
        % & \multicolumn{3}{c}{$N=16$} 
        \\
        & $d$ & MAE
        & IWVI & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & $\text{DAIS}_0$ ($8$) & $\text{DAIS}_0$ ($16$)
        \\
        \shline
        \multirow{2}{*}{\textit{sonar}}
         & \multirow{2}{*}{\textit{$61$}} & mean &
          ${8.68\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$&
          ${8.45\cdot10^{-2}}_{\pm8.5\cdot10^{-4}}$&
          ${8.64\cdot10^{-2}}_{\pm9.0\cdot10^{-4}}$&
          ${8.89\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$&
          ${8.42\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$
         \\
         && std. &
          ${1.48\cdot10^{-1}}_{\pm1.1\cdot10^{-3}}$&
          ${9.98\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${6.92\cdot10^{-2}}_{\pm1.9\cdot10^{-3}}$&
          ${6.95\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${6.63\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\textit{ionosphere}}
         & \multirow{2}{*}{\textit{$35$}} & mean &
          ${4.61\cdot10^{-2}}_{\pm8.7\cdot10^{-4}}$&
          ${4.48\cdot10^{-2}}_{\pm4.0\cdot10^{-4}}$&
          ${4.41\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$&
          ${4.42\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${4.59\cdot10^{-2}}_{\pm9.7\cdot10^{-4}}$
         \\
         && std. &
          ${7.97\cdot10^{-2}}_{\pm5.7\cdot10^{-4}}$&
          ${6.88\cdot10^{-2}}_{\pm3.2\cdot10^{-4}}$&
          ${5.63\cdot10^{-2}}_{\pm6.3\cdot10^{-4}}$&
          ${5.65\cdot10^{-2}}_{\pm6.7\cdot10^{-4}}$&
          ${4.26\cdot10^{-2}}_{\pm3.0\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-disease}}
         & \multirow{2}{*}{\textit{$16$}} & mean &
          ${1.59\cdot10^{-2}}_{\pm6.4\cdot10^{-4}}$&
          ${1.69\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${2.21\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&
          ${1.84\cdot10^{-2}}_{\pm3.3\cdot10^{-4}}$&
          ${2.05\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$
         \\
         && std. &
          ${8.56\cdot10^{-2}}_{\pm9.9\cdot10^{-4}}$&
          ${5.08\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&
          ${2.00\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&
          ${1.68\cdot10^{-2}}_{\pm6.5\cdot10^{-4}}$&
          ${1.34\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-attack}}
         & \multirow{2}{*}{\textit{$14$}} & mean &
          ${4.95\cdot10^{-2}}_{\pm3.4\cdot10^{-3}}$&
          ${4.74\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$&
          ${4.72\cdot10^{-2}}_{\pm4.0\cdot10^{-3}}$&
          ${4.85\cdot10^{-2}}_{\pm3.5\cdot10^{-3}}$&
          ${4.99\cdot10^{-2}}_{\pm4.4\cdot10^{-3}}$
         \\
         && std. &
          ${7.97\cdot10^{-2}}_{\pm6.6\cdot10^{-4}}$&
          ${3.46\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$&
          ${3.49\cdot10^{-2}}_{\pm5.2\cdot10^{-3}}$&
          ${2.65\cdot10^{-2}}_{\pm4.2\cdot10^{-3}}$&
          ${2.74\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{loan}}
         & \multirow{2}{*}{\textit{$12$}} & mean &
          ${1.31\cdot10^{-2}}_{\pm5.4\cdot10^{-3}}$&
          ${1.09\cdot10^{-2}}_{\pm3.5\cdot10^{-4}}$&
          ${1.42\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&
          ${1.31\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&
          ${1.85\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$
         \\
         && std. &
          ${5.52\cdot10^{-2}}_{\pm4.5\cdot10^{-4}}$&
          ${2.79\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&
          ${1.16\cdot10^{-2}}_{\pm5.1\cdot10^{-4}}$&
          ${7.90\cdot10^{-3}}_{\pm1.7\cdot10^{-3}}$&
          ${5.57\cdot10^{-3}}_{\pm6.3\cdot10^{-4}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{5}{c}{$N=4$} 
        \\
        & $d$ & MAE
        & $\text{IWVI}_\text{SIR}$ & DAIS ($2$) & DAIS ($4$) &
        DAIS ($8$) & DAIS ($16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${8.86\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${2.45\cdot10^{-1}}_{\pm4.3\cdot10^{-2}}$&${1.54\cdot10^{-1}}_{\pm1.6\cdot10^{-2}}$&${1.21\cdot10^{-1}}_{\pm6.7\cdot10^{-3}}$&${1.40\cdot10^{-1}}_{\pm9.4\cdot10^{-3}}$
         \\
         && std. &
          ${1.52\cdot10^{-1}}_{\pm1.1\cdot10^{-3}}$&${1.76\cdot10^{-1}}_{\pm2.8\cdot10^{-2}}$&${9.18\cdot10^{-2}}_{\pm1.0\cdot10^{-2}}$&${7.43\cdot10^{-2}}_{\pm6.3\cdot10^{-3}}$&${7.80\cdot10^{-2}}_{\pm3.1\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${7.67\cdot10^{-2}}_{\pm7.0\cdot10^{-4}}$&${1.29\cdot10^{-1}}_{\pm3.8\cdot10^{-2}}$&${2.27\cdot10^{-1}}_{\pm2.3\cdot10^{-2}}$&${1.01\cdot10^{-1}}_{\pm5.4\cdot10^{-3}}$&${8.49\cdot10^{-2}}_{\pm2.8\cdot10^{-3}}$
         \\
         && std. &
          ${1.39\cdot10^{-1}}_{\pm9.9\cdot10^{-4}}$&${1.25\cdot10^{-1}}_{\pm3.0\cdot10^{-2}}$&${1.68\cdot10^{-1}}_{\pm1.9\cdot10^{-2}}$&${7.11\cdot10^{-2}}_{\pm1.7\cdot10^{-3}}$&${5.82\cdot10^{-2}}_{\pm4.7\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${1.70\cdot10^{-2}}_{\pm1.4\cdot10^{-4}}$&${1.63\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${2.20\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$&${1.82\cdot10^{-2}}_{\pm3.7\cdot10^{-4}}$&${1.98\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$
         \\
         && std. &
          ${8.54\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&${5.05\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${1.92\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$&${1.71\cdot10^{-2}}_{\pm7.7\cdot10^{-4}}$&${1.43\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${4.70\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${4.79\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${4.62\cdot10^{-2}}_{\pm5.6\cdot10^{-3}}$&${4.87\cdot10^{-2}}_{\pm2.4\cdot10^{-3}}$&${5.10\cdot10^{-2}}_{\pm4.7\cdot10^{-3}}$
         \\
         && std. &
          ${8.13\cdot10^{-2}}_{\pm3.5\cdot10^{-4}}$&${3.47\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&${3.14\cdot10^{-2}}_{\pm5.1\cdot10^{-3}}$&${2.48\cdot10^{-2}}_{\pm3.8\cdot10^{-3}}$&${2.69\cdot10^{-2}}_{\pm1.2\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${2.23\cdot10^{-2}}_{\pm5.5\cdot10^{-3}}$&${1.16\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$&${1.23\cdot10^{-2}}_{\pm2.1\cdot10^{-3}}$&${1.37\cdot10^{-2}}_{\pm2.8\cdot10^{-4}}$&${1.85\cdot10^{-2}}_{\pm3.6\cdot10^{-3}}$
         \\
         && std. &
          ${5.22\cdot10^{-2}}_{\pm3.9\cdot10^{-4}}$&${2.79\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${9.15\cdot10^{-3}}_{\pm9.6\cdot10^{-4}}$&${6.22\cdot10^{-3}}_{\pm1.7\cdot10^{-3}}$&${5.36\cdot10^{-3}}_{\pm2.8\cdot10^{-5}}$
    \end{tabular}
\begin{tabular}{lcl|cccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{3}{c}{$N=16$} 
        \\
        & $d$ & MAE
        & $\text{DAIS}_0$ ($2$) & $\text{DAIS}_0$ ($4$) & $\text{DAIS}_0$ ($8$)
        \\
        \shline
        \multirow{2}{*}{\textit{sonar}}
         & \multirow{2}{*}{\textit{$61$}} & mean &
          ${8.79\cdot10^{-2}}_{\pm1.9\cdot10^{-3}}$&
          ${8.82\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$&
          ${8.37\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$
         \\
         && std. &
          ${6.11\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${4.43\cdot10^{-2}}_{\pm5.0\cdot10^{-4}}$&
          ${4.57\cdot10^{-2}}_{\pm4.8\cdot10^{-4}}$
         \\
         \hline
        \multirow{2}{*}{\textit{ionosphere}}
         & \multirow{2}{*}{\textit{$35$}} & mean &
          ${4.30\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$&
          ${4.53\cdot10^{-2}}_{\pm8.9\cdot10^{-4}}$&
          ${4.49\cdot10^{-2}}_{\pm1.1\cdot10^{-3}}$
         \\
         && std. &
          ${4.27\cdot10^{-2}}_{\pm2.9\cdot10^{-4}}$&
          ${3.41\cdot10^{-2}}_{\pm6.1\cdot10^{-4}}$&
          ${3.46\cdot10^{-2}}_{\pm4.5\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-disease}}
         & \multirow{2}{*}{\textit{$16$}} & mean &
          ${2.03\cdot10^{-2}}_{\pm2.1\cdot10^{-3}}$&
          ${1.94\cdot10^{-2}}_{\pm3.0\cdot10^{-3}}$&
          ${2.21\cdot10^{-2}}_{\pm4.6\cdot10^{-3}}$
         \\
         && std. &
          ${1.41\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${9.70\cdot10^{-3}}_{\pm1.4\cdot10^{-3}}$&
          ${7.85\cdot10^{-3}}_{\pm4.2\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-attack}}
         & \multirow{2}{*}{\textit{$14$}} & mean &
          ${4.89\cdot10^{-2}}_{\pm3.4\cdot10^{-3}}$&
          ${5.48\cdot10^{-2}}_{\pm6.4\cdot10^{-3}}$&
          ${4.81\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$
         \\
         && std. &
          ${3.16\cdot10^{-2}}_{\pm3.3\cdot10^{-3}}$&
          ${3.99\cdot10^{-2}}_{\pm5.8\cdot10^{-4}}$&
          ${3.50\cdot10^{-2}}_{\pm2.8\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{loan}}
         & \multirow{2}{*}{\textit{$12$}} & mean &
          ${1.73\cdot10^{-2}}_{\pm3.7\cdot10^{-3}}$&
          ${2.03\cdot10^{-2}}_{\pm3.3\cdot10^{-3}}$&
          ${1.50\cdot10^{-2}}_{\pm2.7\cdot10^{-3}}$
         \\
         && std. &
          ${8.10\cdot10^{-3}}_{\pm1.3\cdot10^{-3}}$&
          ${1.65\cdot10^{-2}}_{\pm2.5\cdot10^{-3}}$&
          ${1.22\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$
    \end{tabular}
    \label{sup:tab:log-reg-3}
\end{table}

\begin{table}[ht]
    \renewcommand{\arraystretch}{1.4}
    \tiny
    \centering
    \caption{
        MAE calculated between learned mean and standard deviation to HMC samples for Bayesian logistic regression.
        Details can be found in \Cref{sec:exp:log-reg}.
        Results are averaged over $3$ runs.
    }
    \begin{tabular}{lcl|cccccc}
        \multicolumn{3}{c}{ } 
        & \multicolumn{3}{c}{$N=16$} 
        \\
        & $d$ & MAE
        & DAIS ($2$) & DAIS ($4$) & DAIS ($8$)
        \\
        \shline
        \multirow{2}{*}{\textit{sonar}}
         & \multirow{2}{*}{\textit{$61$}} & mean &
          ${1.87\cdot10^{-1}}_{\pm6.0\cdot10^{-2}}$&${1.20\cdot10^{-1}}_{\pm7.9\cdot10^{-3}}$&${1.07\cdot10^{-1}}_{\pm5.7\cdot10^{-3}}$
         \\
         && std. &
          ${1.25\cdot10^{-1}}_{\pm2.5\cdot10^{-2}}$&${7.26\cdot10^{-2}}_{\pm6.0\cdot10^{-3}}$&${6.06\cdot10^{-2}}_{\pm5.0\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\textit{ionosphere}}
         & \multirow{2}{*}{\textit{$35$}} & mean &
          ${1.36\cdot10^{-1}}_{\pm4.3\cdot10^{-2}}$&${2.05\cdot10^{-1}}_{\pm5.2\cdot10^{-2}}$&${1.15\cdot10^{-1}}_{\pm9.7\cdot10^{-3}}$
         \\
         && std. &
          ${1.08\cdot10^{-1}}_{\pm2.1\cdot10^{-2}}$&${1.27\cdot10^{-1}}_{\pm2.7\cdot10^{-2}}$&${7.53\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-disease}}
         & \multirow{2}{*}{\textit{$16$}} & mean &
          ${1.99\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$&${1.94\cdot10^{-2}}_{\pm3.0\cdot10^{-3}}$&${2.21\cdot10^{-2}}_{\pm4.2\cdot10^{-3}}$
         \\
         && std. &
          ${1.44\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$&${1.07\cdot10^{-2}}_{\pm1.3\cdot10^{-3}}$&${8.96\cdot10^{-3}}_{\pm1.5\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-attack}}
         & \multirow{2}{*}{\textit{$14$}} & mean &
          ${4.85\cdot10^{-2}}_{\pm5.1\cdot10^{-3}}$&${5.49\cdot10^{-2}}_{\pm6.4\cdot10^{-3}}$&${4.87\cdot10^{-2}}_{\pm2.2\cdot10^{-3}}$
         \\
         && std. &
          ${3.15\cdot10^{-2}}_{\pm3.4\cdot10^{-3}}$&${3.65\cdot10^{-2}}_{\pm8.4\cdot10^{-4}}$&${3.35\cdot10^{-2}}_{\pm2.6\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{loan}}
         & \multirow{2}{*}{\textit{$12$}} & mean &
          ${1.66\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${1.95\cdot10^{-2}}_{\pm2.9\cdot10^{-3}}$&${1.33\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$
         \\
         && std. &
          ${9.12\cdot10^{-3}}_{\pm1.6\cdot10^{-3}}$&${1.52\cdot10^{-2}}_{\pm2.6\cdot10^{-3}}$&${1.21\cdot10^{-2}}_{\pm2.1\cdot10^{-3}}$
    \end{tabular}
    \label{sup:tab:log-reg-3A}
\end{table}

\begin{table}[ht]
    \renewcommand{\arraystretch}{1.4}
    \tiny
    \centering
    \caption{
        MAE calculated between learned mean and standard deviation to HMC samples for Bayesian logistic regression.
        Details can be found in \Cref{sec:exp:log-reg}.
        Results are averaged over $3$ runs.
    }
    \begin{tabular}{lcl|cccc}
        & $d$ & MAE
        & $\text{MSC}_{1\text{c}}$ ($N=1$)
        & $\text{MSC}_{1\text{c}}$ ($N=4$)
        & $\text{MSC}_{1\text{c}}$ ($N=8$)
        & $\text{MSC}_{1\text{c}}$ ($N=16$)
        \\
        \shline
        \multirow{2}{*}{\textit{sonar}}
         & \multirow{2}{*}{\textit{$61$}} & mean &
          ${4.71\cdot10^{-1}}_{\pm7.1\cdot10^{-3}}$&
          ${2.30\cdot10^{-1}}_{\pm1.9\cdot10^{-2}}$&
          ${1.57\cdot10^{-1}}_{\pm9.5\cdot10^{-3}}$&
          ${1.39\cdot10^{-1}}_{\pm5.9\cdot10^{-3}}$
         \\
         && std. &
          ${8.85\cdot10^{-1}}_{\pm8.7\cdot10^{-7}}$&
          ${2.10\cdot10^{-1}}_{\pm2.1\cdot10^{-2}}$&
          ${1.43\cdot10^{-1}}_{\pm1.4\cdot10^{-3}}$&
          ${9.43\cdot10^{-2}}_{\pm1.1\cdot10^{-2}}$
         \\
         \hline
        \multirow{2}{*}{\textit{ionosphere}}
         & \multirow{2}{*}{\textit{$35$}} & mean &
          ${7.62\cdot10^{-1}}_{\pm1.2\cdot10^{-2}}$&
          ${2.68\cdot10^{-1}}_{\pm2.4\cdot10^{-2}}$&
          ${2.35\cdot10^{-1}}_{\pm1.1\cdot10^{-2}}$&
          ${2.10\cdot10^{-1}}_{\pm9.4\cdot10^{-3}}$
         \\
         && std. &
          ${5.87\cdot10^{-1}}_{\pm4.4\cdot10^{-7}}$&
          ${1.68\cdot10^{-1}}_{\pm1.5\cdot10^{-3}}$&
          ${1.32\cdot10^{-1}}_{\pm1.2\cdot10^{-2}}$&
          ${1.02\cdot10^{-1}}_{\pm1.8\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-disease}}
         & \multirow{2}{*}{\textit{$16$}} & mean &
          ${6.72\cdot10^{-1}}_{\pm1.3\cdot10^{-2}}$&
          ${3.63\cdot10^{-1}}_{\pm1.4\cdot10^{-2}}$&
          ${3.50\cdot10^{-1}}_{\pm1.1\cdot10^{-2}}$&
          ${3.40\cdot10^{-1}}_{\pm5.7\cdot10^{-3}}$
         \\
         && std. &
          ${3.47\cdot10^{-1}}_{\pm3.6\cdot10^{-11}}$&
          ${7.21\cdot10^{-2}}_{\pm2.3\cdot10^{-3}}$&
          ${4.44\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$&
          ${3.45\cdot10^{-2}}_{\pm1.5\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{heart-attack}}
         & \multirow{2}{*}{\textit{$14$}} & mean &
          ${9.63\cdot10^{-1}}_{\pm2.3\cdot10^{-2}}$&
          ${1.87\cdot10^{-1}}_{\pm1.9\cdot10^{-2}}$&
          ${1.83\cdot10^{-1}}_{\pm6.2\cdot10^{-3}}$&
          ${1.69\cdot10^{-1}}_{\pm1.5\cdot10^{-3}}$
         \\
         && std. &
          ${5.47\cdot10^{-1}}_{\pm1.0\cdot10^{-6}}$&
          ${8.66\cdot10^{-2}}_{\pm3.2\cdot10^{-3}}$&
          ${7.91\cdot10^{-2}}_{\pm2.0\cdot10^{-3}}$&
          ${7.15\cdot10^{-2}}_{\pm3.2\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\textit{loan}}
         & \multirow{2}{*}{\textit{$12$}} & mean &
          ${4.83\cdot10^{-1}}_{\pm1.6\cdot10^{-2}}$&
          ${1.97\cdot10^{-1}}_{\pm1.2\cdot10^{-2}}$&
          ${1.80\cdot10^{-1}}_{\pm9.3\cdot10^{-3}}$&
          ${1.76\cdot10^{-1}}_{\pm5.3\cdot10^{-3}}$
         \\
         && std. &
          ${4.55\cdot10^{-1}}_{\pm2.1\cdot10^{-15}}$&
          ${7.94\cdot10^{-2}}_{\pm7.0\cdot10^{-3}}$&
          ${6.32\cdot10^{-2}}_{\pm1.8\cdot10^{-3}}$&
          ${5.28_\cdot10^{-2}}_{\pm1.1 \cdot 10^{-3}}$
    \end{tabular}
\begin{tabular}{lcl|ccccc}
        & $d$ & MAE
        & $\text{MSC}_{8\text{c}}$ ($N=1$) 
        & $\text{MSC}_{8\text{c}}$ ($N=4$)
        & $\text{MSC}_{8\text{c}}$ ($N=2$)
        & $\text{MSC}_{8\text{c}}$ ($N=16$)
        \\
        \shline
        \multirow{2}{*}{\!\!\!\!\!\textit{sonar}}
         & \multirow{2}{*}{\!\!\!\textit{$61$}} & mean &
          ${4.54\cdot10^{-1}}_{\pm2.3\cdot10^{-3}}$&
          ${1.70\cdot10^{-1}}_{\pm8.2\cdot10^{-3}}$&
          ${1.37\cdot10^{-1}}_{\pm6.9\cdot10^{-3}}$&
          ${1.33\cdot10^{-1}}_{\pm8.1\cdot10^{-3}}$
         \\
         && std. &
          ${7.96\cdot10^{-1}}_{\pm7.3\cdot10^{-4}}$&
          ${1.40\cdot10^{-1}}_{\pm2.9\cdot10^{-3}}$&
          ${1.06\cdot10^{-1}}_{\pm4.7\cdot10^{-3}}$&
          ${7.26\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$
         \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{ionosphere}}
         & \multirow{2}{*}{\!\!\!
         \textit{$35$}} & mean &
          ${7.61\cdot10^{-1}}_{\pm9.7\cdot10^{-3}}$&
          ${2.11\cdot10^{-1}}_{\pm1.2\cdot10^{-2}}$&
          ${2.15\cdot10^{-1}}_{\pm4.6\cdot10^{-3}}$&
          ${2.14\cdot10^{-1}}_{\pm5.0\cdot10^{-3}}$
         \\
         && std. &
          ${5.01\cdot10^{-1}}_{\pm2.7\cdot10^{-3}}$&
          ${1.30\cdot10^{-1}}_{\pm1.5\cdot10^{-3}}$&
          ${1.09\cdot10^{-1}}_{\pm4.6\cdot10^{-3}}$&
          ${8.55\cdot10^{-2}}_{\pm2.4\cdot10^{-4}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-disease}}
         & \multirow{2}{*}{\!\!\!
         \textit{$16$}} & mean &
          ${6.73\cdot10^{-1}}_{\pm5.9\cdot10^{-3}}$&
          ${3.43\cdot10^{-1}}_{\pm1.2\cdot10^{-2}}$&
          ${3.46\cdot10^{-1}}_{\pm5.2\cdot10^{-4}}$&
          ${3.37\cdot10^{-1}}_{\pm3.2\cdot10^{-3}}$
         \\
         && std. &
          ${2.67\cdot10^{-1}}_{\pm6.8\cdot10^{-3}}$&
          ${5.33\cdot10^{-2}}_{\pm6.4\cdot10^{-3}}$&
          ${3.77\cdot10^{-2}}_{\pm4.0\cdot10^{-3}}$&
          ${2.81\cdot10^{-2}}_{\pm1.0\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{heart-attack}}
         & \multirow{2}{*}{\!\!\!
         \textit{$14$}} & mean &
          ${9.87\cdot10^{-1}}_{\pm5.1\cdot10^{-3}}$&
          ${1.79\cdot10^{-1}}_{\pm6.2\cdot10^{-3}}$&
          ${1.75\cdot10^{-1}}_{\pm4.7\cdot10^{-3}}$&
          ${1.75\cdot10^{-1}}_{\pm1.1\cdot10^{-3}}$
         \\
         && std. &
          ${4.66\cdot10^{-1}}_{\pm3.4\cdot10^{-3}}$&
          ${8.18\cdot10^{-2}}_{\pm6.5\cdot10^{-3}}$&
          ${7.91\cdot10^{-2}}_{\pm1.4\cdot10^{-3}}$&
          ${7.41\cdot10^{-2}}_{\pm3.5\cdot10^{-3}}$
        \\
         \hline
        \multirow{2}{*}{\!\!\!\!\!\textit{loan}}
         & \multirow{2}{*}{\!\!\!
         \textit{$12$}} & mean &
          ${4.88\cdot10^{-1}}_{\pm8.3\cdot10^{-3}}$&
          ${1.83\cdot10^{-1}}_{\pm7.9\cdot10^{-3}}$&
          ${1.72\cdot10^{-1}}_{\pm4.8\cdot10^{-3}}$&
          ${1.76\cdot10^{-1}}_{\pm8.9\cdot10^{-4}}$
         \\
         && std. &
          ${3.71\cdot10^{-1}}_{\pm7.5\cdot10^{-3}}$&
          ${6.09\cdot10^{-2}}_{\pm7.1\cdot10^{-3}}$&
          ${5.45\cdot10^{-2}}_{\pm5.5\cdot10^{-4}}$&
          ${5.08\cdot10^{-2}}_{\pm1.6\cdot10^{-3}}$

    \end{tabular}
